Equalization-Enhanced Phase Noise: Modeling and DSP-aware Analysis

In coherent optical communication systems the laser phase noise is commonly modeled as a Wiener process. We propose a sliding-window based linearization of the phase noise, enabling a novel description. We show that, by stochastically modeling the residual error introduced by this approximation, equalization-enhanced phase noise (EEPN) can be described and decomposed into four different components. Furthermore, we analyze the four components separately and provide a stochastical model for each of them. This novel model allows to predict the impact of well-known algorithms in coherent digital signal processing (DSP) pipelines such as timing recovery (TR) and carrier phase recovery (CPR) on each of the terms. Thus, it enables to approximate the resulting signal affected by EEPN after each of these DSP steps and helps to derive appropriate ways of mitigating such effects.

==> fig/block_diagram.tex <==
\begin{tikzpicture}

    \def\boxwidth{2.6}
    \def\boxheight{1.3}
    \def\bigboxheight{2}
    \def\roundingrad{3}
    \def\arrowlen{1.2}
    \def\adderrad{.4}
    \def\boundingbox{.25}
    \draw (-\boundingbox, \boxheight/2) node[anchor=east]{\strut $x\left( t \right)$};
    \draw[ultra thick, rounded corners=\roundingrad,color=uni_mittelblau] (-\boundingbox,-\boundingbox) rectangle (\boxwidth+\boundingbox,\boxheight+\boundingbox);
    \draw (\boxwidth/2,\boxheight + \boundingbox/2) node[anchor=south]{\bfseries TX\strut};
    \draw (\boxwidth/2,\boxheight/2) node[text width=80, align=center]{Pulse shaping\strut\\\footnotesize 16-QAM, RRC filter};

    \draw[very thick, ->] (\boxwidth+\boundingbox,\boxheight/2) -- (\boxwidth+\arrowlen-\adderrad,\boxheight/2);
    \draw[very thick](\boxwidth+\arrowlen,\boxheight/2) node[font=\LARGE]{$\times$} circle (\adderrad);
    \draw[very thick,->] (\boxwidth+\boundingbox+\arrowlen-\boundingbox,\boxheight/2-\arrowlen)  node[anchor=north]{$\mathrm{e}^{\j\phi_\mathrm{TX}\left(t\right)}$\strut} -- (\boxwidth+\boundingbox+\arrowlen-\boundingbox,\boxheight/2-\adderrad);

    \draw[very thick, ->] (\boxwidth+\arrowlen+\adderrad,\boxheight/2) -- (\boxwidth+\arrowlen+\arrowlen,\boxheight/2);
    \draw[ultra thick, rounded corners=\roundingrad,color=uni_rot] (\boxwidth+\arrowlen+\arrowlen-\boundingbox,-\boundingbox) rectangle (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\adderrad+\boundingbox,\boxheight+\boundingbox);
    \draw (\boxwidth+\arrowlen+\arrowlen+\boxwidth/2+\arrowlen/2+\adderrad,\boxheight+\boundingbox/2) node[anchor=south]{\bfseries\strut Channel};
    \draw[very thick] (\boxwidth+\arrowlen+\arrowlen,0) rectangle (\boxwidth+\arrowlen+\arrowlen+\boxwidth,\boxheight);
    \draw (\boxwidth+\arrowlen+\arrowlen+\boxwidth/2,\boxheight/2) node[]{$H_\mathrm{CD}\left( f \right)$\strut};

    \draw[very thick,->] (\boxwidth+\arrowlen+\arrowlen+\boxwidth,\boxheight/2) -- (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen-\adderrad,\boxheight/2);
    \draw[very thick] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen,\boxheight/2) node[font=\LARGE]{$+$} circle (\adderrad);
    \draw[very thick,->] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen,\boxheight/2-\arrowlen) node[anchor=north]{$n_\mathrm{AWGN}\left( t \right)$} -- (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen,\boxheight/2-\adderrad);
    \draw[very thick, ->] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\adderrad,\boxheight/2) -- (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen,\boxheight/2);
    \draw[very thick] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad,\boxheight/2) node[font=\LARGE]{$\times$} circle (\adderrad);
    \draw[very thick, ->] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad,\boxheight/2-\arrowlen) node[anchor=north]{$\mathrm{e}^{\j\phi_\mathrm{RX}\left(t\right)}$\strut} -- (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad,\boxheight/2-\adderrad);
    \draw[very thick,->] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\adderrad,\boxheight/2) -- (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen,\boxheight/2);
    \draw[ultra thick, rounded corners=\roundingrad,color=uni_apfelgruen] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen-\boundingbox,-\boundingbox) rectangle (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen+\boxwidth+\boundingbox,\boundingbox+\boxheight);
    \draw (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen+\boxwidth/2,\boxheight+\boundingbox/2) node[anchor=south]{\bfseries\strut RX};
    \draw (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen+\boxwidth+\boundingbox,\boxheight/2) node[anchor=west]{$y\left( t \right)$};

    \draw[very thick] (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen,0) rectangle (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen+\boxwidth,\boxheight);
    \draw (\boxwidth+\arrowlen+\arrowlen+\boxwidth+\arrowlen+\arrowlen+\adderrad+\arrowlen+\boxwidth/2,\boxheight/2) node[text width=80, align=center]{Matched filter\strut\\\footnotesize $H_\mathrm{CD}^{-1}\left( f \right)$, RRC filter};


\end{tikzpicture}


==> fig/correlate_slope/different_lengths/plot.tex <==
\begin{tikzpicture}
  \def\scalef{0.6}
  \def\displen{1362-100}
  \begin{groupplot}[group style={group size= 1 by 3, vertical sep=.3cm}]
    \nextgroupplot[
      xmin=50, xmax=6050,
      ymin=-0.05, ymax=1.05,
      xtick={0, 1000, 2000, 3000, 4000, 5000, 6000},
      ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
      width=.8*\textwidth*\scalef, height=.5*\textwidth*\scalef,
      xticklabels={,,},
      ylabel={Pearson coefficient},
      tick align=outside,
      tick pos=left,
      ylabel style = {yshift=-.2cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=50, xmax=6050, ymin=-0.05, ymax=1.05] {fig/correlate_slope/different_lengths/2000km_500kHz_small.png};
    \draw[line width=2,unigrau,opacity=.7] (axis cs: \displen, -.05) -- (axis cs: \displen, 1.05);
    \draw (axis cs: \displen, .5) node[rotate=90, yshift=4,font=\footnotesize]{CD memory\strut};
    \coordinate (legend_2000) at (axis description cs:0.995,.015); %
    \nextgroupplot[
      xmin=50, xmax=6050,
      ymin=-0.05, ymax=1.05,
      xtick={0, 1000, 2000, 3000, 4000, 5000, 6000},
      ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
      width=.8*\textwidth*\scalef, height=.5*\textwidth*\scalef,
      xticklabels={,,},
      ylabel={Pearson coefficient},
      tick align=outside,
      tick pos=left,
      ylabel style = {yshift=-.2cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=50, xmax=6050, ymin=-0.05, ymax=1.05] {fig/correlate_slope/different_lengths/4000km_300kHz_small.png};
    \draw[line width=2,unigrau,opacity=.7] (axis cs: 2723-100, -.05) -- (axis cs: 2723-100, 1.05);
    \draw (axis cs: 2723-100, .5) node[rotate=90, yshift=4,font=\footnotesize]{CD memory\strut};
    \coordinate (legend_4000) at (axis description cs:0.995,.015); %
    \nextgroupplot[
      xmin=50, xmax=6050,
      ymin=-0.05, ymax=1.05,
      xtick={0, 1000, 2000, 3000, 4000, 5000, 6000},
      ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
      width=.8*\textwidth*\scalef, height=.5*\textwidth*\scalef,
      xlabel={Half window length $N_\mathrm{S}$},
      ylabel={Pearson coefficient},
      tick align=outside,
      tick pos=left,
      ylabel style = {yshift=-.2cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=50, xmax=6050, ymin=-0.05, ymax=1.05] {fig/correlate_slope/different_lengths/5000km_150kHz_small.png};
    \draw[line width=2,unigrau,opacity=.7] (axis cs: 3404-100, -.05) -- (axis cs: 3404-100, 1.05);
    \draw (axis cs: 3404-100, .5) node[rotate=90, yshift=4,font=\footnotesize]{CD memory\strut};
\coordinate (legend_5000) at (axis description cs:0.995,.015); %
  \end{groupplot}
  

  \matrix [
    draw,
    fill=white,
    fill opacity=.8,
    text opacity=1,
    matrix of nodes,
    align =left,
    row sep = -1,
    column sep = -8,
    inner sep= 3,
    text width=40,
    anchor=south east,
    font=\footnotesize,
    mark options={solid},
    rounded corners=4pt
  ] (mymat) at (legend_2000) {
  Length:&$2000\,\mathrm{km}$\\
  Linewidth:&$500\,\mathrm{kHz}$\\
  Dispersion:&$34\,\nicefrac{\mathrm{ns}}{\mathrm{nm}}$\\
  };
  \matrix [
    draw,
    fill=white,
    fill opacity=.8,
    text opacity=1,
    matrix of nodes,
    align =left,
    row sep = -2,
    column sep = -8,
    inner sep= 3,
    text width=40,
    anchor=south east,
    font=\footnotesize,
    mark options={solid},
    rounded corners=4pt
  ] (mymat) at (legend_4000) {
  Length:&$4000\,\mathrm{km}$\\
  Linewidth:&$300\,\mathrm{kHz}$\\
  Dispersion:&$68\,\nicefrac{\mathrm{ns}}{\mathrm{nm}}$\\
  };
  \matrix [
    draw,
    fill=white,
    fill opacity=.8,
    text opacity=1,
    matrix of nodes,
    align =left,
    row sep = -2,
    column sep = -8,
    inner sep= 3,
    text width=40,
    anchor=south east,
    font=\footnotesize,
    mark options={solid},
    rounded corners=4pt
  ] (mymat) at (legend_5000) {
  Length:&$5000\,\mathrm{km}$\\
  Linewidth:&$150\,\mathrm{kHz}$\\
  Dispersion:&$85\,\nicefrac{\mathrm{ns}}{\mathrm{nm}}$\\
  };
\end{tikzpicture}


==> fig/eepn_terms/150kHz/all_combined.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=4 by 1}]
    \nextgroupplot[
      xmin=-1.72,
      xmax=1.72,
      ymin=-1.72,
      ymax=1.72,
      tick align=outside,
      tick pos=left,
      width=.27\textwidth,
      height=.27\textwidth,
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      title={Timing error term \xte},
      title style={yshift=-.2cm, font=\footnotesize},
      major tick length=.1cm,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.72, xmax=1.72, ymin=-1.72, ymax=1.72] {fig/eepn_terms/150kHz/first_term_small.png};
    \nextgroupplot[
      xmin=-0.29,
      xmax=0.29,
      ymin=-0.29,
      ymax=0.29,
      tick align=outside,
      tick pos=left,
      width=.27\textwidth,
      height=.27\textwidth,
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      title={Rotation term \nro},
      title style={yshift=-.2cm, font=\footnotesize},
      major tick length=.1cm,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.29, xmax=0.29, ymin=-0.29, ymax=0.29] {fig/eepn_terms/150kHz/second_term_small.png};
    \nextgroupplot[
      xmin=-0.3169,
      xmax=0.3169,
      ymin=-0.3169,
      ymax=0.3169,
      tick align=outside,
      tick pos=left,
      width=.27\textwidth,
      height=.27\textwidth,
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      title={Receiver residual term \nrr},
      title style={yshift=-.2cm, font=\footnotesize},
      major tick length=.1cm,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.3169, xmax=0.3169, ymin=-0.3169, ymax=0.3169] {fig/eepn_terms/150kHz/third_term_small.png};
    \nextgroupplot[
      xmin=-0.0293,
      xmax=0.0293,
      ymin=-0.0293,
      ymax=0.0293,
      tick align=outside,
      tick pos=left,
      width=.27\textwidth,
      height=.27\textwidth,
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      title={Cross residual term \nxr},
      title style={yshift=-.2cm, font=\footnotesize},
      major tick length=.1cm,
      scaled x ticks = false,
      scaled y ticks = false,
      xtick = { -0.02, 0 , 0.02},
      xticklabels = { -0.02, 0 , 0.02},
      ytick = { -0.02, 0 , 0.02},
      yticklabels = { -0.02, 0 , 0.02},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0293, xmax=0.0293, ymin=-0.0293, ymax=0.0293] {fig/eepn_terms/150kHz/fourth_term_small.png};
  \end{groupplot}
\end{tikzpicture}



==> fig/eepn_terms/150kHz/output_distribution.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 1, horizontal sep=.3cm}]
    \nextgroupplot[
      xmin=-1.7069,
      xmax=1.7069,
      ymin=-1.7069,
      ymax=1.7069,
      tick align=outside,
      tick pos=left,
      width=.36\textwidth,
      height=.36\textwidth,
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      major tick length=.1cm,
      title={Distribution of full simulation},
      title style={yshift=-.2cm, font=\footnotesize},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.7069, xmax=1.7069, ymin=-1.7069, ymax=1.7069] {fig/eepn_terms/150kHz/simulated_distribution_small.png};
    \nextgroupplot[
      xmin=-1.7263,
      xmax=1.7263,
      ymin=-1.7263,
      ymax=1.7263,
      tick align=outside,
      tick pos=left,
      width=.36\textwidth,
      height=.36\textwidth,
      yticklabels={,,},
      major tick length=.1cm,
      title={Distribution of proposed model},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      title style={yshift=-.2cm, font=\footnotesize},
      colorbar,
      colormap={mymap}{[1pt]
          rgb(0pt)=(0.190,0.072,0.232);
          rgb(1pt)=(0.195,0.083,0.261);
          rgb(2pt)=(0.200,0.095,0.290);
          rgb(3pt)=(0.204,0.107,0.318);
          rgb(4pt)=(0.209,0.118,0.346);
          rgb(5pt)=(0.213,0.129,0.373);
          rgb(6pt)=(0.217,0.141,0.400);
          rgb(7pt)=(0.221,0.152,0.426);
          rgb(8pt)=(0.225,0.164,0.451);
          rgb(9pt)=(0.229,0.175,0.476);
          rgb(10pt)=(0.232,0.186,0.500);
          rgb(11pt)=(0.236,0.197,0.524);
          rgb(12pt)=(0.239,0.208,0.547);
          rgb(13pt)=(0.242,0.219,0.569);
          rgb(14pt)=(0.245,0.230,0.591);
          rgb(15pt)=(0.248,0.241,0.613);
          rgb(16pt)=(0.251,0.252,0.634);
          rgb(17pt)=(0.254,0.263,0.654);
          rgb(18pt)=(0.256,0.274,0.674);
          rgb(19pt)=(0.259,0.285,0.693);
          rgb(20pt)=(0.261,0.296,0.712);
          rgb(21pt)=(0.263,0.306,0.730);
          rgb(22pt)=(0.265,0.317,0.747);
          rgb(23pt)=(0.267,0.328,0.764);
          rgb(24pt)=(0.268,0.338,0.780);
          rgb(25pt)=(0.270,0.349,0.796);
          rgb(26pt)=(0.271,0.359,0.812);
          rgb(27pt)=(0.272,0.370,0.826);
          rgb(28pt)=(0.273,0.380,0.840);
          rgb(29pt)=(0.274,0.390,0.854);
          rgb(30pt)=(0.275,0.401,0.867);
          rgb(31pt)=(0.276,0.411,0.879);
          rgb(32pt)=(0.276,0.421,0.891);
          rgb(33pt)=(0.277,0.431,0.903);
          rgb(34pt)=(0.277,0.441,0.913);
          rgb(35pt)=(0.277,0.452,0.923);
          rgb(36pt)=(0.277,0.462,0.933);
          rgb(37pt)=(0.277,0.472,0.942);
          rgb(38pt)=(0.276,0.481,0.951);
          rgb(39pt)=(0.276,0.491,0.959);
          rgb(40pt)=(0.275,0.501,0.966);
          rgb(41pt)=(0.275,0.511,0.973);
          rgb(42pt)=(0.274,0.521,0.979);
          rgb(43pt)=(0.273,0.530,0.985);
          rgb(44pt)=(0.271,0.540,0.989);
          rgb(45pt)=(0.269,0.550,0.993);
          rgb(46pt)=(0.266,0.560,0.996);
          rgb(47pt)=(0.263,0.570,0.998);
          rgb(48pt)=(0.259,0.580,0.999);
          rgb(49pt)=(0.254,0.590,0.999);
          rgb(50pt)=(0.249,0.599,0.998);
          rgb(51pt)=(0.244,0.609,0.997);
          rgb(52pt)=(0.239,0.619,0.995);
          rgb(53pt)=(0.233,0.629,0.992);
          rgb(54pt)=(0.227,0.639,0.989);
          rgb(55pt)=(0.220,0.649,0.984);
          rgb(56pt)=(0.214,0.659,0.980);
          rgb(57pt)=(0.207,0.669,0.974);
          rgb(58pt)=(0.200,0.678,0.968);
          rgb(59pt)=(0.193,0.688,0.962);
          rgb(60pt)=(0.186,0.698,0.955);
          rgb(61pt)=(0.179,0.707,0.948);
          rgb(62pt)=(0.172,0.717,0.940);
          rgb(63pt)=(0.165,0.726,0.932);
          rgb(64pt)=(0.158,0.736,0.923);
          rgb(65pt)=(0.152,0.745,0.914);
          rgb(66pt)=(0.145,0.754,0.905);
          rgb(67pt)=(0.139,0.763,0.895);
          rgb(68pt)=(0.133,0.772,0.886);
          rgb(69pt)=(0.127,0.780,0.876);
          rgb(70pt)=(0.122,0.789,0.866);
          rgb(71pt)=(0.116,0.797,0.856);
          rgb(72pt)=(0.112,0.806,0.845);
          rgb(73pt)=(0.107,0.814,0.835);
          rgb(74pt)=(0.104,0.822,0.824);
          rgb(75pt)=(0.100,0.830,0.814);
          rgb(76pt)=(0.098,0.837,0.803);
          rgb(77pt)=(0.095,0.845,0.793);
          rgb(78pt)=(0.094,0.852,0.783);
          rgb(79pt)=(0.093,0.859,0.772);
          rgb(80pt)=(0.093,0.866,0.762);
          rgb(81pt)=(0.093,0.872,0.752);
          rgb(82pt)=(0.095,0.878,0.743);
          rgb(83pt)=(0.097,0.885,0.733);
          rgb(84pt)=(0.100,0.890,0.724);
          rgb(85pt)=(0.103,0.896,0.715);
          rgb(86pt)=(0.108,0.901,0.706);
          rgb(87pt)=(0.114,0.907,0.697);
          rgb(88pt)=(0.120,0.912,0.687);
          rgb(89pt)=(0.127,0.917,0.676);
          rgb(90pt)=(0.135,0.922,0.666);
          rgb(91pt)=(0.144,0.927,0.654);
          rgb(92pt)=(0.153,0.932,0.643);
          rgb(93pt)=(0.163,0.936,0.631);
          rgb(94pt)=(0.174,0.941,0.619);
          rgb(95pt)=(0.185,0.945,0.607);
          rgb(96pt)=(0.197,0.949,0.595);
          rgb(97pt)=(0.209,0.953,0.582);
          rgb(98pt)=(0.221,0.957,0.569);
          rgb(99pt)=(0.234,0.961,0.556);
          rgb(100pt)=(0.248,0.964,0.543);
          rgb(101pt)=(0.262,0.968,0.530);
          rgb(102pt)=(0.276,0.971,0.517);
          rgb(103pt)=(0.290,0.974,0.503);
          rgb(104pt)=(0.305,0.977,0.490);
          rgb(105pt)=(0.320,0.980,0.477);
          rgb(106pt)=(0.335,0.982,0.463);
          rgb(107pt)=(0.350,0.985,0.450);
          rgb(108pt)=(0.366,0.987,0.437);
          rgb(109pt)=(0.381,0.989,0.424);
          rgb(110pt)=(0.397,0.991,0.411);
          rgb(111pt)=(0.412,0.993,0.398);
          rgb(112pt)=(0.428,0.994,0.386);
          rgb(113pt)=(0.443,0.996,0.373);
          rgb(114pt)=(0.459,0.997,0.361);
          rgb(115pt)=(0.474,0.998,0.350);
          rgb(116pt)=(0.489,0.998,0.338);
          rgb(117pt)=(0.504,0.999,0.327);
          rgb(118pt)=(0.518,0.999,0.316);
          rgb(119pt)=(0.533,0.999,0.306);
          rgb(120pt)=(0.547,0.999,0.296);
          rgb(121pt)=(0.560,0.999,0.286);
          rgb(122pt)=(0.574,0.998,0.277);
          rgb(123pt)=(0.586,0.997,0.268);
          rgb(124pt)=(0.599,0.996,0.260);
          rgb(125pt)=(0.611,0.995,0.253);
          rgb(126pt)=(0.622,0.994,0.246);
          rgb(127pt)=(0.633,0.992,0.239);
          rgb(128pt)=(0.644,0.990,0.234);
          rgb(129pt)=(0.654,0.988,0.228);
          rgb(130pt)=(0.664,0.985,0.224);
          rgb(131pt)=(0.675,0.982,0.220);
          rgb(132pt)=(0.685,0.979,0.216);
          rgb(133pt)=(0.695,0.976,0.213);
          rgb(134pt)=(0.706,0.973,0.210);
          rgb(135pt)=(0.716,0.969,0.208);
          rgb(136pt)=(0.726,0.965,0.206);
          rgb(137pt)=(0.736,0.960,0.205);
          rgb(138pt)=(0.746,0.956,0.204);
          rgb(139pt)=(0.756,0.951,0.203);
          rgb(140pt)=(0.766,0.946,0.203);
          rgb(141pt)=(0.776,0.941,0.203);
          rgb(142pt)=(0.786,0.936,0.203);
          rgb(143pt)=(0.795,0.930,0.204);
          rgb(144pt)=(0.805,0.925,0.205);
          rgb(145pt)=(0.814,0.919,0.206);
          rgb(146pt)=(0.823,0.913,0.207);
          rgb(147pt)=(0.832,0.906,0.208);
          rgb(148pt)=(0.841,0.900,0.209);
          rgb(149pt)=(0.850,0.893,0.211);
          rgb(150pt)=(0.859,0.887,0.212);
          rgb(151pt)=(0.867,0.880,0.214);
          rgb(152pt)=(0.875,0.873,0.216);
          rgb(153pt)=(0.883,0.866,0.217);
          rgb(154pt)=(0.891,0.858,0.219);
          rgb(155pt)=(0.899,0.851,0.220);
          rgb(156pt)=(0.906,0.843,0.222);
          rgb(157pt)=(0.913,0.836,0.223);
          rgb(158pt)=(0.920,0.828,0.225);
          rgb(159pt)=(0.927,0.820,0.226);
          rgb(160pt)=(0.933,0.812,0.227);
          rgb(161pt)=(0.939,0.804,0.227);
          rgb(162pt)=(0.945,0.796,0.228);
          rgb(163pt)=(0.950,0.788,0.228);
          rgb(164pt)=(0.956,0.780,0.228);
          rgb(165pt)=(0.960,0.772,0.228);
          rgb(166pt)=(0.965,0.764,0.228);
          rgb(167pt)=(0.969,0.755,0.227);
          rgb(168pt)=(0.973,0.747,0.225);
          rgb(169pt)=(0.977,0.738,0.224);
          rgb(170pt)=(0.980,0.730,0.222);
          rgb(171pt)=(0.983,0.721,0.219);
          rgb(172pt)=(0.985,0.713,0.216);
          rgb(173pt)=(0.988,0.703,0.214);
          rgb(174pt)=(0.990,0.694,0.210);
          rgb(175pt)=(0.992,0.684,0.207);
          rgb(176pt)=(0.993,0.674,0.203);
          rgb(177pt)=(0.994,0.664,0.200);
          rgb(178pt)=(0.995,0.653,0.196);
          rgb(179pt)=(0.996,0.643,0.192);
          rgb(180pt)=(0.997,0.632,0.187);
          rgb(181pt)=(0.997,0.621,0.183);
          rgb(182pt)=(0.997,0.610,0.178);
          rgb(183pt)=(0.996,0.598,0.174);
          rgb(184pt)=(0.996,0.587,0.169);
          rgb(185pt)=(0.995,0.575,0.164);
          rgb(186pt)=(0.994,0.564,0.159);
          rgb(187pt)=(0.993,0.552,0.154);
          rgb(188pt)=(0.992,0.540,0.149);
          rgb(189pt)=(0.990,0.529,0.144);
          rgb(190pt)=(0.988,0.517,0.139);
          rgb(191pt)=(0.986,0.505,0.134);
          rgb(192pt)=(0.984,0.493,0.128);
          rgb(193pt)=(0.981,0.481,0.123);
          rgb(194pt)=(0.978,0.469,0.118);
          rgb(195pt)=(0.975,0.457,0.113);
          rgb(196pt)=(0.972,0.446,0.108);
          rgb(197pt)=(0.969,0.434,0.103);
          rgb(198pt)=(0.966,0.422,0.098);
          rgb(199pt)=(0.962,0.411,0.093);
          rgb(200pt)=(0.958,0.400,0.088);
          rgb(201pt)=(0.954,0.388,0.084);
          rgb(202pt)=(0.950,0.377,0.079);
          rgb(203pt)=(0.945,0.366,0.075);
          rgb(204pt)=(0.941,0.356,0.070);
          rgb(205pt)=(0.936,0.345,0.066);
          rgb(206pt)=(0.931,0.335,0.062);
          rgb(207pt)=(0.926,0.325,0.058);
          rgb(208pt)=(0.921,0.315,0.055);
          rgb(209pt)=(0.916,0.305,0.051);
          rgb(210pt)=(0.910,0.296,0.048);
          rgb(211pt)=(0.905,0.287,0.045);
          rgb(212pt)=(0.899,0.278,0.042);
          rgb(213pt)=(0.893,0.270,0.040);
          rgb(214pt)=(0.887,0.262,0.038);
          rgb(215pt)=(0.881,0.253,0.035);
          rgb(216pt)=(0.874,0.245,0.033);
          rgb(217pt)=(0.868,0.237,0.031);
          rgb(218pt)=(0.861,0.229,0.029);
          rgb(219pt)=(0.854,0.222,0.027);
          rgb(220pt)=(0.847,0.214,0.025);
          rgb(221pt)=(0.839,0.207,0.023);
          rgb(222pt)=(0.832,0.199,0.021);
          rgb(223pt)=(0.824,0.192,0.020);
          rgb(224pt)=(0.816,0.185,0.018);
          rgb(225pt)=(0.808,0.178,0.017);
          rgb(226pt)=(0.800,0.171,0.015);
          rgb(227pt)=(0.791,0.164,0.014);
          rgb(228pt)=(0.783,0.157,0.013);
          rgb(229pt)=(0.774,0.150,0.011);
          rgb(230pt)=(0.765,0.144,0.010);
          rgb(231pt)=(0.756,0.137,0.009);
          rgb(232pt)=(0.746,0.131,0.009);
          rgb(233pt)=(0.737,0.125,0.008);
          rgb(234pt)=(0.727,0.119,0.007);
          rgb(235pt)=(0.717,0.113,0.006);
          rgb(236pt)=(0.707,0.107,0.006);
          rgb(237pt)=(0.697,0.101,0.005);
          rgb(238pt)=(0.686,0.095,0.005);
          rgb(239pt)=(0.675,0.090,0.004);
          rgb(240pt)=(0.664,0.084,0.004);
          rgb(241pt)=(0.653,0.079,0.004);
          rgb(242pt)=(0.642,0.074,0.004);
          rgb(243pt)=(0.631,0.069,0.004);
          rgb(244pt)=(0.619,0.064,0.004);
          rgb(245pt)=(0.607,0.059,0.004);
          rgb(246pt)=(0.596,0.054,0.005);
          rgb(247pt)=(0.583,0.049,0.005);
          rgb(248pt)=(0.571,0.045,0.005);
          rgb(249pt)=(0.559,0.040,0.006);
          rgb(250pt)=(0.546,0.036,0.006);
          rgb(251pt)=(0.533,0.032,0.007);
          rgb(252pt)=(0.520,0.028,0.008);
          rgb(253pt)=(0.507,0.024,0.009);
          rgb(254pt)=(0.493,0.020,0.010);
          rgb(255pt)=(0.480,0.016,0.011)
        },
      colorbar style={ylabel={Density}, yticklabels={,,}, ylabel style={font=\tiny, yshift=-1.1cm}, xshift=5.2cm, width=.3cm},
      point meta min=0,
      point meta max=1,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.7263, xmax=1.7263, ymin=-1.7263, ymax=1.7263] {fig/eepn_terms/150kHz/model_distribution_small.png};
    \nextgroupplot[
      colorbar style={ylabel={Logaritmic difference between the PDFs of Sim and Model}, yticklabel style={font=\tiny}, width=.3cm, xshift=.5cm, ylabel style={font=\tiny, yshift=-1.1cm},yticklabel={$\pgfmathprintnumber{\tick}\,\mathrm{dB}$},},
      tick align=outside,
      tick pos=left,
      xmin=-1.7, xmax=1.7,
      ymin=-1.7, ymax=1.7,
      axis on top,
      ylabel={},
      xlabel={},
      title={},
      colorbar,
      colormap={mymap}{[1pt]
          rgb(0pt)=(1.000,1.000,1.000);
          rgb(1pt)=(0.000,0.000,1.000)
        },
      point meta min=-56.98970004336019,
      point meta max=-36.38144599146153,
      major tick length=.1cm,
      width=.36\textwidth,
      height=.36\textwidth,
      yticklabels={,,},
      title={Difference of distributions (sim. vs. modeled)},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      title style={yshift=-.2cm, font=\footnotesize},
    ]

    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.7, xmax=1.7, ymin=-1.7, ymax=1.7] { fig/eepn_terms/150kHz/diff_model_sim-000_small.png };

  \end{groupplot}
\end{tikzpicture}



==> fig/eepn_terms/penalty_maps/150kHz_scalings/combine_all.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 2, vertical sep=.5cm}]
    \nextgroupplot[
      tick align=inside,
      tick pos=left,
      xmin=451.0, xmax=5051.0,
      ymin=451.0, ymax=1251.0,
      axis on top,
      ylabel={CPR Avglen},
      xticklabels={,,},
      title={Penalty by \xte},
      colorbar,
      colormap={mymap}{[1pt]
          rgb(0pt)=(1.000,0.961,0.941);
          rgb(1pt)=(0.996,0.878,0.824);
          rgb(2pt)=(0.988,0.733,0.631);
          rgb(3pt)=(0.988,0.573,0.447);
          rgb(4pt)=(0.984,0.416,0.290);
          rgb(5pt)=(0.937,0.231,0.173);
          rgb(6pt)=(0.796,0.094,0.114);
          rgb(7pt)=(0.647,0.059,0.082);
          rgb(8pt)=(0.404,0.000,0.051)
        },
      point meta min=0.17755957693156788,
      point meta max=0.3375512825194402,
      width=0.25\textwidth,
      height=0.25\textwidth*0.7,
      yticklabel style={font=\tiny, xshift=.1cm},
      xticklabel style={font=\tiny},
      xlabel style={font=\tiny},
      ylabel style={font=\tiny, yshift=-.5cm},
      colorbar style={font=\tiny, ylabel={SNR penalty in dB}, ylabel style={font=\tiny,yshift=-1.1cm}, width=.2cm, xshift=-.07cm, yticklabel style={rotate=-90, yshift=-.1cm}, yticklabels={0.2,0.3}, ytick={0.2,0.3}},
      title style={font=\footnotesize, yshift=-.3cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=451.0, xmax=5051.0, ymin=451.0, ymax=1251.0,] { fig/eepn_terms/penalty_maps/150kHz_scalings/penalty_by_first_term-000.png };

    \nextgroupplot[
      tick align=inside,
      tick pos=left,
      xmin=451.0, xmax=5051.0,
      ymin=451.0, ymax=1251.0,
      axis on top,
      ylabel={CPR Avglen},
      xticklabels={,,},
      title={Penalty by \nro},
      colorbar,
      colormap={mymap}{[1pt]
          rgb(0pt)=(1.000,0.961,0.941);
          rgb(1pt)=(0.996,0.878,0.824);
          rgb(2pt)=(0.988,0.733,0.631);
          rgb(3pt)=(0.988,0.573,0.447);
          rgb(4pt)=(0.984,0.416,0.290);
          rgb(5pt)=(0.937,0.231,0.173);
          rgb(6pt)=(0.796,0.094,0.114);
          rgb(7pt)=(0.647,0.059,0.082);
          rgb(8pt)=(0.404,0.000,0.051)
        },
      point meta min=0.11371883545023742,
      point meta max=0.25600698841500424,
      width=0.25\textwidth,
      height=0.25\textwidth*0.7,
      yticklabels={,,},
      ylabel={},
      yticklabel style={font=\tiny},
      xticklabel style={font=\tiny},
      xlabel style={font=\tiny, yshift=.5cm},
      ylabel style={font=\tiny, xshift=-.5cm},
      colorbar style={font=\tiny, ylabel={SNR penalty in dB}, ylabel style={font=\tiny,yshift=-1.1cm}, width=.2cm, xshift=-.07cm, yticklabel style={rotate=-90, yshift=-.1cm}, yticklabels={0.15,0.20}, ytick={0.15,0.20}},
      title style={font=\footnotesize, yshift=-.3cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=451.0, xmax=5051.0, ymin=451.0, ymax=1251.0,] { fig/eepn_terms/penalty_maps/150kHz_scalings/penalty_by_second_term-000.png };
    \nextgroupplot[
      tick align=inside,
      tick pos=left,
      xmin=451.0, xmax=5051.0,
      ymin=451.0, ymax=1251.0,
      axis on top,
      ylabel={CPR Avglen},
      xlabel={Gardner Avglen},
      title={Penalty by \nrr},
      colorbar,
      colormap={mymap}{[1pt]
          rgb(0pt)=(1.000,0.961,0.941);
          rgb(1pt)=(0.996,0.878,0.824);
          rgb(2pt)=(0.988,0.733,0.631);
          rgb(3pt)=(0.988,0.573,0.447);
          rgb(4pt)=(0.984,0.416,0.290);
          rgb(5pt)=(0.937,0.231,0.173);
          rgb(6pt)=(0.796,0.094,0.114);
          rgb(7pt)=(0.647,0.059,0.082);
          rgb(8pt)=(0.404,0.000,0.051)
        },
      point meta min=0.22772028952710954,
      point meta max=0.23887216462181016,
      width=0.25\textwidth,
      height=0.25\textwidth*0.7,
      ylabel={CPR Avglen},
      yticklabel style={font=\tiny, xshift=.1cm},
      xticklabel style={font=\tiny},
      xlabel style={font=\tiny, yshift=.2cm},
      ylabel style={font=\tiny, yshift=-.5cm},
      colorbar style={font=\tiny, ylabel={SNR penalty in dB}, ylabel style={font=\tiny,yshift=-1.1cm}, width=.2cm, xshift=-.07cm, yticklabel style={rotate=-90, yshift=-.1cm}, yticklabels={0.23,0.235}, ytick={0.23,0.235}},
      title style={font=\footnotesize, yshift=-.3cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=451.0, xmax=5051.0, ymin=451.0, ymax=1251.0,] { fig/eepn_terms/penalty_maps/150kHz_scalings/penalty_by_third_term-000.png };
    \nextgroupplot[
      tick align=inside,
      tick pos=left,
      xmin=451.0, xmax=5051.0,
      ymin=451.0, ymax=1251.0,
      axis on top,
      ylabel={CPR Avglen},
      xlabel={Gardner Avglen},
      title={Penalty by \nxr},
      colorbar,
      colormap={mymap}{[1pt]
          rgb(0pt)=(1.000,0.961,0.941);
          rgb(1pt)=(0.996,0.878,0.824);
          rgb(2pt)=(0.988,0.733,0.631);
          rgb(3pt)=(0.988,0.573,0.447);
          rgb(4pt)=(0.984,0.416,0.290);
          rgb(5pt)=(0.937,0.231,0.173);
          rgb(6pt)=(0.796,0.094,0.114);
          rgb(7pt)=(0.647,0.059,0.082);
          rgb(8pt)=(0.404,0.000,0.051)
        },
      point meta min=0.0011041691043391921,
      point meta max=0.0012534682378664286,
      width=0.25\textwidth,
      height=0.25\textwidth*0.7,
      yticklabels={,,},
      ylabel={},
      yticklabel style={font=\tiny},
      xticklabel style={font=\tiny},
      xlabel style={font=\tiny, yshift=.2cm},
      ylabel style={font=\tiny},
      colorbar style={font=\tiny, width=.2cm, xshift=-.07cm, ylabel={SNR penalty in dB}, ylabel style={font=\tiny,yshift=-1.1cm}, yticklabel style={rotate=-90, yshift=-.1cm, scaled y ticks=false}, ytick={0.00115, 0.00125}, yticklabels={0.00115,0.00125}},
      title style={font=\footnotesize, yshift=-.3cm},
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=451.0, xmax=5051.0, ymin=451.0, ymax=1251.0,] { fig/eepn_terms/penalty_maps/150kHz_scalings/penalty_by_fourth_term-000.png };
  \end{groupplot}
\end{tikzpicture}


==> fig/eepn_terms/penalty_over_linewidth_scalings/combine_all.tex <==
\begin{tikzpicture}
  \def\xminfirstterm{150000.0}
  \def\xmaxfirstterm{1000000.0}
  \def\yminfirstterm{-0.16686781087361452}
  \def\ymaxfirstterm{3.547809289328112}
  \def\xminsecondterm{150000.0}
  \def\xmaxsecondterm{1000000.0}
  \def\yminsecondterm{0.05318506958221027}
  \def\ymaxsecondterm{0.9740122705005648}
  \def\xminthirdterm{150000.0}
  \def\xmaxthirdterm{1000000.0}
  \def\yminthirdterm{0.0567292058615967}
  \def\ymaxthirdterm{1.5907344783917332}
  \def\xminfourthterm{150000.0}
  \def\xmaxfourthterm{1000000.0}
  \def\yminfourthterm{-0.0031712983687013714}
  \def\ymaxfourthterm{0.05758017903398226}
  \begin{groupplot}[group style={group size=2 by 2, vertical sep=.6cm, horizontal sep=.7cm}]
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      xmin=\xminfirstterm,
      xmax=\xmaxfirstterm,
      ymin=\yminfirstterm,
      ymax=\ymaxfirstterm,
      width=.28\textwidth,
      height=.28\textwidth*0.625,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny, xshift=.05cm},
      xlabel={},
      xlabel style={font=\tiny, yshift=.3cm},
      ylabel={Penalty in $\mathrm{dB}$},
      ylabel style={font=\tiny, yshift=-.6cm},
      title={Penalties for \xte},
      title style={font=\footnotesize, yshift=-.2cm},
      xtick = {150000,300000,500000,1000000},
      major tick length=0.1cm,
      xticklabels = {,,},
      scaled x ticks = false,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=\xminfirstterm,xmax=\xmaxfirstterm,ymin=\yminfirstterm,ymax=\ymaxfirstterm] {fig/eepn_terms/penalty_over_linewidth_scalings/first_term_small.png};
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      xmin=\xminsecondterm,
      xmax=\xmaxsecondterm,
      ymin=\yminsecondterm,
      ymax=\ymaxsecondterm,
      width=.28\textwidth,
      height=.28\textwidth*0.625,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny, xshift=.05cm},
      xlabel={},
      xlabel style={font=\tiny, yshift=.3cm},
      ylabel={},
      ylabel style={font=\tiny, yshift=-.6cm},
      title={Penalties for \nro},
      title style={font=\footnotesize, yshift=-.2cm},
      xtick = {150000,300000,500000,1000000},
      major tick length=0.1cm,
      xticklabels = {,,,},
      scaled x ticks = false,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=\xminsecondterm,xmax=\xmaxsecondterm,ymin=\yminsecondterm,ymax=\ymaxsecondterm] {fig/eepn_terms/penalty_over_linewidth_scalings/second_term_small.png};
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      xmin=\xminthirdterm,
      xmax=\xmaxthirdterm,
      ymin=\yminthirdterm,
      ymax=\ymaxthirdterm,
      width=.28\textwidth,
      height=.28\textwidth*0.625,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny, xshift=.05cm},
      xlabel={Linewidth in $\mathrm{kHz}$},
      xlabel style={font=\tiny, yshift=.3cm},
      ylabel={Penalty in $\mathrm{dB}$},
      ylabel style={font=\tiny, yshift=-.6cm},
      title={Penalties for \nrr},
      title style={font=\footnotesize, yshift=-.2cm},
      xtick = {150000,300000,500000,1000000},
      major tick length=0.1cm,
      xticklabels = {150,300,500,1000},
      scaled x ticks = false,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=\xminthirdterm,xmax=\xmaxthirdterm,ymin=\yminthirdterm,ymax=\ymaxthirdterm] {fig/eepn_terms/penalty_over_linewidth_scalings/third_term_small.png};
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      xmin=\xminfourthterm,
      xmax=\xmaxfourthterm,
      ymin=\yminfourthterm,
      ymax=\ymaxfourthterm,
      width=.28\textwidth,
      height=.28\textwidth*0.625,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny, xshift=.05cm},
      xlabel={Linewidth in $\mathrm{kHz}$},
      xlabel style={font=\tiny, yshift=.3cm},
      ylabel={},
      ylabel style={font=\tiny, yshift=-.6cm},
      ytick={0,0.02,0.04},
      yticklabels={0,0.02,0.04},
      title={Penalties for \nxr},
      title style={font=\footnotesize, yshift=-.2cm},
      xtick = {150000,300000,500000,1000000},
      major tick length=0.1cm,
      xticklabels = {150,300,500,1000},
      scaled x ticks = false,
      scaled y ticks = false,
    ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=\xminfourthterm,xmax=\xmaxfourthterm,ymin=\yminfourthterm,ymax=\ymaxfourthterm] {fig/eepn_terms/penalty_over_linewidth_scalings/fourth_term_small.png};
  \end{groupplot}
\end{tikzpicture}


==> fig/linearize_phase/linearize_phase.tex <==
\begin{tikzpicture}
  \def\scalef{0.6}
  \begin{axis}[
      xmin = 0,
      xmax = 1e6,
      width=.8\textwidth*\scalef,
      height=.5\textwidth*\scalef,
      xlabel={Time},
      xlabel style={yshift=1},
      ylabel={Phase in rad},
      ylabel style={yshift=-2},
    ]
    \addplot+[thick,each nth point=100, mark=none,unigrau] table[col sep=comma] {fig/linearize_phase/wiener_process.csv};
    \addplot[ultra thick,plotlygreen] table[col sep=comma] {fig/linearize_phase/slope_240000.csv};
    \addplot[ultra thick,plotlygreen] table[col sep=comma] {fig/linearize_phase/slope_390000.csv};

    \coordinate (plot1) at (axis cs: 16000,-3.1e-3); %
    \coordinate (plot2) at (axis cs:600000,-1.2e-3); %

    \draw (axis cs: 215000,-0.55e-3) rectangle (axis cs: 265000,-1.3e-3);
    \draw (axis cs: 365000, -1.9e-3) rectangle (axis cs: 415000, -1.4e-3);

    \draw (axis cs: 215000,-1.3e-3) -- (axis cs: 16000, -1.5e-3);
    \draw (axis cs: 265000,-1.3e-3) -- (axis cs: 200000, -1.5e-3);

    \draw (axis cs: 415000,-1.4e-3) -- (axis cs: 600000, -0.05e-3);
    \draw (axis cs: 415000,-1.9e-3) -- (axis cs: 600000, -1.21e-3);
  \end{axis}
  \begin{axis}[
      at={(plot1)},
      xmin = 215000,
      xmax = 265000,
      ymax=-0.55e-3,
      ymin=-1.3e-3,
      width=.8\textwidth*0.2,
      height=.5\textwidth*0.35,
      scaled x ticks = false,
      scaled y ticks = false,
      xtick = {0},
      xticklabels = {,,},
      ytick = {0},
      yticklabels = {,,},
      title={Regression window},
      title style={font=\footnotesize,yshift=-4, fill=white, fill opacity=.7,text opacity=1, text width=40,align=center,inner sep=1}
    ]
    \addplot+[each nth point=10, mark=none,unigrau,name path=slopewinaa] table[col sep=comma] {fig/linearize_phase/wiener_process_slope_240000.csv};
    \addplot+[thick,plotlygreen, mark=none, name path=slopeaa] table[col sep=comma] {fig/linearize_phase/slope_240000.csv};

    \addplot[fill=uni_rot, fill opacity=0.5] fill between[of=slopewinaa and slopeaa, soft clip={domain=220000:260000}];

    \draw[dashed, plotlygreen] (axis cs: 220000,-0.55e-3) -- (axis cs: 220000,-1.3e-3);
    \draw[dashed, plotlygreen] (axis cs: 260000,-0.55e-3) -- (axis cs: 260000,-1.3e-3);
  \end{axis}
  \begin{axis}[
      at={(plot2)},
      xmin = 365000,
      xmax = 415000,
      width=.8\textwidth*0.2,
      height=.5\textwidth*0.3,
      scaled x ticks = false,
      scaled y ticks = false,
      xtick = {0},
      xticklabels = {,,},
      ytick = {0},
      yticklabels = {,,},
      ymin=-1.9e-3,
      ymax=-1.4e-3,
      title={Residual error},
      title style={color=red, font=\footnotesize,yshift=-3, fill=white, fill opacity=.7, text opacity=1, inner sep=1}
    ]
    \addplot+[each nth point=10, mark=none,unigrau, name path=slopewinb] table[col sep=comma] {fig/linearize_phase/wiener_process_slope_390000.csv};
    \addplot+[thick,plotlygreen, mark=none, name path=slopeb] table[col sep=comma] {fig/linearize_phase/slope_390000.csv};
    \addplot[fill=uni_rot, fill opacity=0.5] fill between[of=slopewinb and slopeb, soft clip={domain=370000:410000}];

    \draw[dashed, uni_rot] (axis cs: 399000, -1.77e-3) -- (axis cs: 394000, -1.4e-3);
  \end{axis}
\end{tikzpicture}


==> fig/residual_acf/residual_acf.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=.8*\textwidth*0.55, height=.9*\textwidth*0.55,
      xlabel={Time lag $l$ in symbols},
      ylabel={Autocorrelation of residual $R_{nn}\left( l \right)$},
      tick align=outside,
      tick pos=left,
      xmin=0, xmax=10000,
      scaled x ticks=false,
    ]
    \addplot [very thick,uniblauHell!100!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e1}}]
    table[col sep=comma] {fig/residual_acf/10000.csv};
    \addplot [very thick,uniblauHell!80!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e1}}]
    table[col sep=comma] {fig/residual_acf/20000.csv};
    \addplot [very thick,uniblauHell!60!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e1}}]
    table[col sep=comma] {fig/residual_acf/30000.csv};
    \addplot [very thick,uniblauHell!40!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e1}}]
    table[col sep=comma] {fig/residual_acf/40000.csv};
    \addplot [very thick,uniblauHell!20!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e1}}]
    table[col sep=comma] {fig/residual_acf/50000.csv};
    \addplot [very thick,uniblauHell!0!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e1}}]
    table[col sep=comma] {fig/residual_acf/60000.csv};
    \coordinate (legend) at (axis description cs:0.61,.60); %

  \end{axis}
  \matrix [
    draw,
    fill=white,
    fill opacity=.8,
    text opacity=1,
    matrix of nodes,
    align =left,
    row sep = 0,
    column sep = 0,
    inner sep= 3,
    anchor=south west,
    font=\footnotesize,
    mark options={solid},
    rounded corners=4pt
  ] (mymat) at (legend) {
    \draw[thick,uniblauHell!0!uniblauDunkel] (-.25,.05) -- (.25,.05);   & $N_\mathrm{S}=6000$ \\
    \draw[thick,uniblauHell!20!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=5000$ \\
    \draw[thick,uniblauHell!40!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=4000$ \\
    \draw[thick,uniblauHell!60!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=3000$ \\
    \draw[thick,uniblauHell!80!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=2000$ \\
    \draw[thick,uniblauHell!100!uniblauDunkel] (-.25,.05) -- (.25,.05); & $N_\mathrm{S}=1000$ \\
  };
\end{tikzpicture}


==> fig/residual_psd/residual_psd.tex <==
\begin{tikzpicture}
\def\numericalscale{280}
  \begin{axis}[
    width=.8*\textwidth*0.55, height=.9*\textwidth*0.55,
    xlabel={Frequency $f$ in $\mathrm{MHz}$},
    ylabel={PSD of residual $\left|S_{nn}\left( f \right)\right|$ in $\nicefrac{\mathrm{W}}{\mathrm{Hz}}$},
    tick align=outside,
    tick pos=left,
    xmin=-100, xmax=100,
    scaled x ticks=false,
    ]
    \addplot [very thick,uniblauHell!0!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, fill=uniblauHell!0!uniblauDunkel, fill opacity=0]
    table[col sep=comma] {fig/residual_psd/60000.csv};
    
    \addplot [thick,uniblauHell!0!black,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, y filter/.code={\pgfmathparse{#1*280}}, loosely dashed]
    table[col sep=comma] {fig/residual_psd/numerical/60000.csv};

    \addplot [very thick,uniblauHell!20!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}]
    table[col sep=comma] {fig/residual_psd/50000.csv};
    \addplot [thick,uniblauHell!0!black,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, y filter/.code={\pgfmathparse{#1*333}}, loosely dashed]
    table[col sep=comma] {fig/residual_psd/numerical/50000.csv};

    \addplot [very thick,uniblauHell!40!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}]
    table[col sep=comma] {fig/residual_psd/40000.csv};
    \addplot [thick,uniblauHell!0!black,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, y filter/.code={\pgfmathparse{#1*324}}, loosely dashed]
    table[col sep=comma] {fig/residual_psd/numerical/40000.csv};

    \addplot [very thick,uniblauHell!60!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}]
    table[col sep=comma] {fig/residual_psd/30000.csv};
    \addplot [very thick,uniblauHell!0!black,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, y filter/.code={\pgfmathparse{#1*340}}, loosely dashed]
    table[col sep=comma] {fig/residual_psd/numerical/30000.csv};

    \addplot [very thick,uniblauHell!80!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}]
    table[col sep=comma] {fig/residual_psd/20000.csv};
    \addplot [very thick,uniblauHell!0!black,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, y filter/.code={\pgfmathparse{#1*355}}, loosely dashed]
    table[col sep=comma] {fig/residual_psd/numerical/20000.csv};

    \addplot [very thick,uniblauHell!100!uniblauDunkel,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}]
    table[col sep=comma] {fig/residual_psd/10000.csv};
    \addplot [very thick,uniblauHell!0!black,mark=none, mark size=1.5, mark options={solid}, x filter/.code={\pgfmathparse{#1/1e6}}, y filter/.code={\pgfmathparse{#1*350}}, loosely dashed]
    table[col sep=comma] {fig/residual_psd/numerical/10000.csv};
    


    \coordinate (legend) at (axis description cs:0.01,.37); %

  \end{axis}
  \matrix [
    draw,
    fill=white,
    fill opacity=.8,
    text opacity=1,
    matrix of nodes,
    align =left,
    row sep = 0,
    column sep = 0,
    inner sep= 3,
    text width=40,
    anchor=south west,
    font=\footnotesize,
    mark options={solid},
    rounded corners=4pt
  ] (mymat) at (legend) {
    \draw[thick,uniblauHell!0!uniblauDunkel] (-.25,.05) -- (.25,.05);   & $N_\mathrm{S}=6000$         \\
    \draw[thick,uniblauHell!20!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=5000$         \\
    \draw[thick,uniblauHell!40!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=4000$         \\
    \draw[thick,uniblauHell!60!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=3000$         \\
    \draw[thick,uniblauHell!80!uniblauDunkel] (-.25,.05) -- (.25,.05);  & $N_\mathrm{S}=2000$         \\
    \draw[thick,uniblauHell!100!uniblauDunkel] (-.25,.05) -- (.25,.05); & $N_\mathrm{S}=1000$         \\
    \draw[thick,uniblauHell!0!black, loosely dashed] (-.25,.05) -- (.25,.05); & Numerical sim. \\
  };
\end{tikzpicture}

